A Dataset for Semantic Segmentation in the Presence of Unknowns

Before deployment in the real-world deep neural networks require thorough evaluation of how they handle both knowns, inputs represented in the training data, and unknowns (anomalies). This is especially important for scene understanding tasks with safety critical applications, such as in autonomous driving. Existing datasets allow evaluation of only knowns or unknowns - but not both, which is required to establish "in the wild" suitability of deep neural network models. To bridge this gap, we propose a novel anomaly segmentation dataset, ISSU, that features a diverse set of anomaly inputs from cluttered real-world environments. The dataset is twice larger than existing anomaly segmentation datasets, and provides a training, validation and test set for controlled in-domain evaluation. The test set consists of a static and temporal part, with the latter comprised of videos. The dataset provides annotations for both closed-set (knowns) and anomalies, enabling closed-set and open-set evaluation. The dataset covers diverse conditions, such as domain and cross-sensor shift, illumination variation and allows ablation of anomaly detection methods with respect to these variations. Evaluation results of current state-of-the-art methods confirm the need for improvements especially in domain-generalization, small and large object segmentation.

==> fig/ap-f1.tex <==
\begin{figure}[t!]
    \begin{tikzpicture}
        \begin{axis}[
            height=.1\textwidth,
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            legend columns=3,
            legend style={at={(0.,0)}, anchor=north, font=\footnotesize, column sep=1ex, row sep=0pt, fill opacity=1.0},
            legend entries={Pixel-level, Mask-level, $\text{Mask}^{*}$-level},
        ]
            \addlegendimage{only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5}
            \addlegendimage{only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5}   
            \addlegendimage{only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5}
        \end{axis}
    \end{tikzpicture}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.285\textwidth,
            height=0.285\textwidth,
            ylabel={\scriptsize F1},
            ylabel shift = -5pt,
            xlabel={\scriptsize AP},
            tick label style={font=\scriptsize},
            ylabel near ticks, xlabel near ticks, 
            xlabel style={yshift=3pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
            legend style={at={(0.5, -0.2)}, anchor=north, cells={anchor=west}, font=\tiny, fill opacity=1.0, row sep=-1pt, inner sep=2pt},
        ]

        \addplot[domain=0:60, dashed, mark=, opacity=0.5] {0.321*x + 1.171};

        \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, opacity=0.7, mark size=2.5] 
        table[meta=label] {
        x y label
        6.2	1.36	a	
        2.26	1.18	a	
        2.88	2.46	a
        };

        \addplot[only marks, mark options={draw=black}, color=Salmon, solid, opacity=0.7, mark size=2.5] 
        table[meta=label] {
        x y label
        36.51	10.65	a
        45.24	14.4	a
        };

        \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, opacity=0.7, mark size=2.5] 
        table[meta=label] {
        x y label
        37.67	11.23	a
        38.7	14.73	a
        30.42	16.64	a
        10.71	5.42	a
        };
        \node[anchor=north west, font=\footnotesize, color=red] at (rel axis cs: 0.00, 1.00) {$R^2 = 0.837$};
        \end{axis}
    \end{tikzpicture}
    \hfill
    \begin{tikzpicture}
        \begin{axis}[
            width=0.285\textwidth,
            height=0.285\textwidth,
            tick label style={font=\scriptsize},
            ylabel near ticks, xlabel near ticks, 
            xlabel={\scriptsize AP},
            xlabel style={yshift=3pt},
            grid=both,
            grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        ]

        \addplot[domain=0:80, dashed, mark=, opacity=0.5] {0.277*x - 0.361};

        \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, opacity=0.7, mark size=2.5] 
        table[meta=label] {
        x y label
        20.26	1.89	a
        4.18	1.72	a
        5.39	1.96	a
        };

        \addplot[only marks, mark options={draw=black}, color=Salmon, solid, opacity=0.7, mark size=2.5] 
        table[meta=label] {
        x y label
        75.68	15.3	a
        77.06	20.86	a
        };

        \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, opacity=0.7, mark size=2.5] 
        table[meta=label] {
        x y label
        79.13	20.22	a
        76.79	20.69	a
        71.37	27.68	a
        32.02	9.03	a
        };
        \node[anchor=north west, font=\footnotesize, color=red] at (rel axis cs: 0.00, 1.00) {$R^2 = 0.857$};
        \end{axis}
    
    \end{tikzpicture}
     \centering
    
    
\caption{\textbf{Correlation of AP-F1}. We fit a regression line and report the correlation coefficient $R^2$ between the F1 and AP metrics. The correlation coefficient is defined as $R^2=1-\text{SSR}/\text{SST}$ (\cf~\cref{sec:supp_f1}) showing how well the regression line explains the variability of the data. The reported values (0.837 and 0.857) indicate a strong correlation for both datasets.}
\label{fig:supp_apf1_corr}    
\end{figure}


==> fig/cross_in_scatter.tex <==
\begin{figure*}[ht!]
\centering
    \setlength{\tabcolsep}{-0.1em}
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{}ccccc@{}}
        \input{fig/static-cross-in} \\
        \input{fig/temporal-cross-in} \\
        \multicolumn{5}{c}{ 
            \begin{tikzpicture}
            \begin{customlegend}[legend style={align=left,column sep=1ex, font=\footnotesize, fill opacity=1.0},
                legend entries={Pixel-level, Mask-level, $\text{Mask}^{*}$-level},
                legend columns=-1,
                legend image post style={scale=0.8,yshift=0.2ex},
                ]
                    \addlegendimage{only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5},
                    \addlegendimage{only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5}   
                    \addlegendimage{only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5}   
                    \end{customlegend}
            \end{tikzpicture}
        }\\
    \end{tabular}
    \caption{\textbf{Cross-domain \vs In-domain performance in road anomaly evaluation protocol}. Top row -- Static, bottom row -- Temporal. Mask$^*$ are mask-based methods trained with OOD data. The $y = x$ reference line shows relative gain or drop. The {\it T} ({\it F}) subscript for oIoU metric refers to operating point (anomaly score threshold) for which the methods achieves $95\%$ TPR ($5\%$ FPR).}
    \vspace{-3mm}
    \label{fig:exp_cross}
\end{figure*}


==> fig/static-cross-in.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={\small AP$\uparrow$},
        title style = {yshift= -4pt},
        width=\scatterwidthstats,
        height=\scatterheightstats,
        ylabel={\scriptsize in-domain},
        ylabel shift = -4pt,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=85, %
        ymin=0,ymax=85,
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    11.44 20.26 a
    3.6 4.18 a
    5.16 5.39 a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    38.8 69.97 a
    43.31 75.68 a
    51.49 77.06 a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    48.32 64.48 a
    56.39 79.13 a
    54.54 76.79 a
    37.48 32.02 a
    55.54 71.37 a
    };

    \end{axis}
\end{tikzpicture} & 
\begin{tikzpicture}
    \begin{axis}[
        title={\small FPR$_T\downarrow$},
        title style = {yshift= -4pt},
        width=\scatterwidthstats,
        height=\scatterheightstats,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=104, %
        ymin=0,ymax=104
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    73.73 39.42 a
    55.71 56.13 a
    50.69 100 a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    96.62 9.19 a
    97.3 73.39 a
    96.32 5.99 a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    64.88 4.35 a
    80.75 3.97 a
    95.40 4.17 a
    79.82 66.98 a
    92.96 3.04 a
    };

    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
    \begin{axis}[
        title={\small IoU$\uparrow$},
        title style = {yshift= -4pt},
        width=\scatterwidthstats,
        height=\scatterheightstats,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=80, %
        ymin=0,ymax=80
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    56.3 65.83 a
    45.57 56.78 a
    46.35 57.04 a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    57.17 73.09 a
    57.17 73.09 a
    65.58 73.4 a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    57.5 72.97 a
    57.5 72.97 a
    66.8 73.83 a
    50.59 53.91 a
    68.11 73.65 a
    };

    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
    \begin{axis}[
        title={\small oIoU$_T\uparrow$},
        title style = {yshift= -4pt},
        width=\scatterwidthstats,
        height=\scatterheightstats,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=80, %
        ymin=0,ymax=80
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    20.36 47.81 a
    8.07 9.76 a
    8.81 8.96 a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    5.29 64.22 a
    4.12 36.43 a
    4.82 66.47 a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    34.2 67.79 a
    11.88 67.75 a
    7.94 68.41 a
    26.4 31.48 a
    12.03 68.37 a
    };

    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
    \begin{axis}[
        title={\small oIoU$_F\uparrow$},
        title style = {yshift= -4pt},
        width=\scatterwidthstats,
        height=\scatterheightstats,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=28, xmax=72, %
        ymin=28,ymax=72
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    52.84 60.9 a
    36.64 44.13 a
    35.45 47.03 a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    55.51 67.23 a
    55.24 66.36 a
    61.98 67.42 a
    65.58 65.92 a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
    55.36 67.12 a
    55.12 66.47 a
    63.44 67.61 a
    48.23 49.47 a
    };


    \end{axis}
\end{tikzpicture}


==> fig/temporal-cross-in.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\scatterwidthstats,
        height=\scatterheightstats,
        ylabel={\scriptsize in-domain},
        ylabel shift = -4pt,        
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        xlabel={\scriptsize cross-domain},
        xlabel style={yshift=5pt},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=50, %
        ymin=0, ymax=50
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
4.81	6.2	a
		
2.21	2.26	a
		
2.61	2.88	a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
14.79	32.38	a
		
		
		
15.66	36.51	a
		
		
		
30.28	45.24	a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
16.11	23.57	a
24.64	37.67	a
35.57	38.7	a
37.24	30.42	a
10.66	10.71	a
    };

    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
    \begin{axis}[
        width=\scatterwidthstats,
        height=\scatterheightstats,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        xlabel={\scriptsize cross-domain},
        xlabel style={yshift=5pt},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=102, %
        ymin=0, ymax=102
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
80.74	56.54	a
		
69.51	58.65	a
		
66.03	100	a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
96.84	92.63	a
		
		
		
98.46	94.89	a
		
		
		
96.12	92.96	a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
79.54	24.66	a
91.56	29.37	a
96.42	91.43	a
92.37	89.73	a
91.92	78.59	a
    };

    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
    \begin{axis}[
        width=\scatterwidthstats,
        height=\scatterheightstats,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        xlabel={\scriptsize cross-domain},
        xlabel style={yshift=5pt},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=62, %
        ymin=0, ymax=62
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
48.67	55.05	a
		
19.7	37.33	a
		
22.63	37.28	a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
41.33	57.81	a
		
		
		
41.33	57.81	a
		
		
		
56.04	59.05	a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
43.72	57.76	a
43.72	57.76	a
57.33	59.51	a
57.24	59.02	a
33.99	40.26	a
    };

    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
    \begin{axis}[
        width=\scatterwidthstats,
        height=\scatterheightstats,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        xlabel={\scriptsize cross-domain},
        xlabel style={yshift=5pt},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=50, %
        ymin=0, ymax=50
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
14.72	32.91	a
		
3.03	6.25	a
		
3.87	6.89	a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
3.07	7.83	a
		
		
		
1.15	5.49	a
		
		
		
2.86	6.1	a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
8.31	46.23	a
3.18	41.68	a
2.72	6.72	a
6.56	9.83	a
16.76	16.86	a
    };

    \end{axis}
\end{tikzpicture} &
\begin{tikzpicture}
    \begin{axis}[
        width=\scatterwidthstats,
        height=\scatterheightstats,
        tick label style={font=\scriptsize},
        ylabel near ticks, xlabel near ticks, 
        xlabel={\scriptsize cross-domain},
        xlabel style={yshift=5pt},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        /pgfplots/major tick length=0.1cm,
        xmin=0, xmax=62, %
        ymin=0, ymax=60
    ]

    \addplot[dashed, mark=, opacity=0.5] coordinates {
    (0,0) (100,100)
    };

    \addplot[only marks, mark options={draw=black}, color=NavyBlue, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
46.99	52.22	a
		
15.02	29.19	a
		
16.61	30.42	a
    };

    \addplot[only marks, mark options={draw=black}, color=Salmon, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
40.69	55.43	a
		
		
		
40.56	54.33	a
		
		
		
51.87	55.45	a
    };

    \addplot[only marks, mark options={draw=black}, color=OliveGreen, solid, mark=, opacity=0.7, mark size=2.5] 
    table[meta=label] {
    x y label
42.07	55.7	a
41.97	55.63	a
53.16	55.73	a
54.63	55.15	a
33.33	34.06	a
    };

    \end{axis}
\end{tikzpicture}


==> tables/ablation-small-large.tex <==
\begin{figure}[t]
\resizebox{0.47\textwidth}{!}{
\centering
    \setlength{\tabcolsep}{-0.1em}
    \renewcommand{\arraystretch}{0.5}
    \begin{tabular}{@{}cc@{}}

        \multicolumn{2}{c}{ 
            \begin{tikzpicture}
            \begin{customlegend}[legend style={align=left,column sep=1ex, font=\footnotesize, fill opacity=1.0},
                ybar,
                legend entries={t-Small, Small, Large, v-Large},
                legend columns=-1,
                ]
                    \addlegendimage{fill=Cyan, mark options={draw=black}, solid, mark=, opacity=1, mark size=2.5}   
                    \addlegendimage{fill=Brown, mark options={draw=black}, solid, mark=, opacity=1, mark size=2.5}   
                    \addlegendimage{fill=Melon, mark options={draw=black}, solid, mark=, opacity=1, mark size=2.5}   
                    \addlegendimage{fill=LimeGreen, mark options={draw=black}, solid, mark=, opacity=1, mark size=2.5}   
                    \end{customlegend}
            \end{tikzpicture}
        }\\

\begin{tikzpicture}
    \begin{axis} [
        ylabel shift = -4pt,
        ybar, %
        bar width=9pt,
        width=0.49\textwidth,
        height=4.8cm,
        enlarge x limits=0.3,
        ymin=0, ymax=87, %
        ylabel={F1},
        xlabel={},
        xtick=data,
        ymajorgrids=true,
        major grid style={dotted,black},
        tickpos=left,
        symbolic x coords={ PixOOD, EAM, RbA}, %
        xticklabels={PixOOD~\xmark, EAM~\cmark, RbA~\cmark},
        x tick label style={rotate=0, anchor=center, yshift=-2pt}, %
        xtick style={draw=none},
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1, /tikz/every even column/.append style={column sep=0.25cm}},
        every node near coord/.append style={rotate=45,font=\normalsize, scale=0.6, yshift=4pt, xshift=8pt}, 
        nodes near coords, %
        nodes near coords align={vertical}
    ]
    \addplot[fill=Cyan] coordinates {
         (PixOOD, 22.4) (EAM, 17.2) (RbA, 11.9) 
    };
    \addplot[fill=Brown] coordinates {
         (PixOOD, 43.6) (EAM, 39.7) (RbA, 32.7) 
        
    };
    \addplot[fill=Melon] coordinates {
         (PixOOD, 51.2) (EAM, 73.7) (RbA, 71.4) 
        
    };
    \addplot[fill=LimeGreen] coordinates {
         (PixOOD, 20.3) (EAM, 68.2) (RbA, 69.9) 
        
    };
    
    \legend{}
    \end{axis}
\end{tikzpicture} & 
\phantom{F1}\begin{tikzpicture}
    \begin{axis} [
        ylabel shift = -4pt,    
        ybar, %
        bar width=9pt,
        width=0.49\textwidth,
        height=4.8cm,
        enlarge x limits=0.3,
        ymin=0, ymax=87, %
        xlabel={},
        xtick=data,
        ymajorgrids=true,
        major grid style={dotted,black},
        tickpos=left,
        symbolic x coords={ PixOOD, EAM, RbA}, %
        xticklabels={PixOOD~\xmark, EAM~\cmark, RbA~\cmark},
        x tick label style={rotate=0, anchor=center, yshift=-2pt}, %
        xtick style={draw=none},
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
        every node near coord/.append style={rotate=45,font=\normalsize,scale=0.6, yshift=4pt, xshift=8pt}, 
        nodes near coords, %
        nodes near coords align={vertical}
    ]
    \addplot[fill=Cyan] coordinates {
         (PixOOD, 14.6) (EAM, 17.9) (RbA, 6.5) 
    };
   
    \addplot[fill=Brown] coordinates {
         (PixOOD, 44.3) (EAM, 29.1) (RbA, 20.5) 
    };
    \addplot[fill=Melon] coordinates {
         (PixOOD, 63.1) (EAM, 60.0) (RbA, 49.3) 
    };
    \addplot[fill=LimeGreen] coordinates {
         (PixOOD, 9.1) (EAM, 47.9) (RbA, 39.8) 
    };
   
   \legend{}; %
    \end{axis}
\end{tikzpicture} \\
\end{tabular}%
} %
\caption{{\bf Ablation of different anomaly sizes.} The plot shows results in \IDDDatasetStatic (left) and \IDDDatasetTemporal(right) for road anomaly evaluation protocol under in-domain setup.}%
\vspace{-3mm}
\label{fig:ablation_size_static}
\end{figure}


==> tables/supp_ablation-small-large.tex <==
\begin{figure*}[ht]
\begin{tikzpicture}
    \begin{axis} [
        ylabel shift = -4pt,
        ybar, %
        bar width=7pt,
        width=0.98\textwidth,
        height=5cm,
        enlarge x limits=0.1,
        ymin=0, ymax=90, %
        ylabel={F1},
        xlabel={},
        xtick=data,
        ymajorgrids=true,
        major grid style={dotted,black, opacity=0.5},
        tickpos=left,
        symbolic x coords={ JSR-Net, DaCUP, PixOOD, RbA, RbAt, EAM, EAMt, M2A, UNO}, %
        xticklabels={JSR-Net~\xmark, DaCUP~\xmark, PixOOD~\xmark, RbA~\xmark, RbA~\cmark, EAM~\xmark, EAM~\cmark, M2A~\cmark, UNO~\cmark},
        x tick label style={rotate=0, anchor=center, yshift=-2pt, font=\small}, %
        xtick style={draw=none},
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
        every node near coord/.append style={rotate=45,font=\normalsize,scale=0.6, yshift=4pt, xshift=8pt}, 
        nodes near coords, %
        nodes near coords align={vertical}
    ]
    \addplot[fill=Cyan] coordinates {
         (JSR-Net, 21.3) (DaCUP, 0.2) (PixOOD, 22.4) (RbA, 16.7) (RbAt, 11.9) (EAM, 12.1) (EAMt, 17.2) (M2A, 17.2) (UNO, 28.5)
    };
    
    \addplot[fill=Brown] coordinates {
         (JSR-Net, 27.9) (DaCUP, 3.9) (PixOOD, 43.6) (RbA, 36.2) (RbAt, 32.7) (EAM, 35.7) (EAMt, 39.7) (M2A, 30.4) (UNO, 51.1)
    };
    \addplot[fill=Melon] coordinates {
         (JSR-Net, 35.9) (DaCUP, 13.7) (PixOOD, 51.2) (RbA, 69.7) (RbAt, 71.4) (EAM, 69.5) (EAMt, 73.7) (M2A, 51.4) (UNO, 77.8)
    };
    \addplot[fill=LimeGreen] coordinates {
         (JSR-Net, 5.0) (DaCUP, 5.0) (PixOOD, 20.3) (RbA, 66.7) (RbAt, 69.9) (EAM, 67.9) (EAMt, 68.2) (M2A, 29.8) (UNO, 68.3)
    };
    
    
    \legend{t-Small, Small, Large, v-Large}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis} [
        ylabel shift = -4pt,    
        ybar, %
        bar width=7pt,
        width=0.98\textwidth,
        height=5cm,
        enlarge x limits=0.1,
        ymin=0, ymax=90, %
        ylabel={F1},
        xlabel={},
        xtick=data,
        ymajorgrids=true,
        major grid style={dotted,black, opacity=0.5},
        tickpos=left,
        symbolic x coords={ JSR-Net, DaCUP, PixOOD, RbA, RbAt, EAM, EAMt, M2A, UNO}, %
        xticklabels={JSR-Net~\xmark, DaCUP~\xmark, PixOOD~\xmark, RbA~\xmark, RbA~\cmark, EAM~\xmark, EAM~\cmark, M2A~\cmark, UNO~\cmark},
        x tick label style={rotate=0, anchor=center, yshift=-2pt, font=\small}, %
        xtick style={draw=none},
        legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
        every node near coord/.append style={rotate=45,font=\normalsize,scale=0.6, yshift=4pt, xshift=8pt}, 
        nodes near coords, %
        nodes near coords align={vertical}
    ]

    \addplot[fill=Cyan] coordinates {
         (JSR-Net, 33.5) (DaCUP, 7.0) (PixOOD, 14.6) (RbA, 14.7) (RbAt, 6.5) (EAM, 12.2) (EAMt, 17.9) (M2A, 8.5) (UNO, 35.2)
    };
    
    \addplot[fill=Brown] coordinates {
         (JSR-Net, 30.6) (DaCUP, 14.7) (PixOOD, 44.3) (RbA, 31.6) (RbAt, 20.5) (EAM, 26.6) (EAMt, 29.1) (M2A, 19.5) (UNO, 49.3)
    };
    \addplot[fill=Melon] coordinates {
         (JSR-Net, 24.5) (DaCUP, 22.0) (PixOOD, 63.1) (RbA, 56.8) (RbAt, 49.3) (EAM, 57.1) (EAMt, 60.0) (M2A, 39.5) (UNO, 73.2)
    };
    \addplot[fill=LimeGreen] coordinates {
         (JSR-Net, 2.3) (DaCUP, 2.6) (PixOOD, 9.1) (RbA, 38.6) (RbAt, 39.8) (EAM, 47.6) (EAMt, 47.9) (M2A, 14.1) (UNO, 41.9)
    };
    
    \legend{}; %
    \end{axis}
\end{tikzpicture}

\caption{\textbf{Ablation for different anomaly sizes}. Top (bottom) plot shows results for \IDDDatasetStatic (\IDDDatasetTemporal), respectively. The different anomaly sizes are defined in~\cref{fig:spatial}. The corresponding tick (\cmark / \xmark) defines trained with / without OOD data.}
\label{fig:supp-ablation_size_static}
\end{figure*}

